Balancing Information Exposure in Social Networks

Social media has brought a revolution on how people are consuming news. Beyond the undoubtedly large number of advantages brought by social-media platforms, a point of criticism has been the creation of echo chambers and filter bubbles, caused by social homophily and algorithmic personalization. In this paper we address the problem of balancing the information exposure in a social network. We assume that two opposing campaigns (or viewpoints) are present in the network, and that network nodes have different preferences towards these campaigns. Our goal is to find two sets of nodes to employ in the respective campaigns, so that the overall information exposure for the two campaigns is balanced. We formally define the problem, characterize its hardness, develop approximation algorithms, and present experimental evaluation results. Our model is inspired by the literature on influence maximization, but we offer significant novelties. First, balance of information exposure is modeled by a symmetric difference function, which is neither monotone nor submodular, and thus, not amenable to existing approaches. Second, while previous papers consider a setting with selfish agents and provide bounds on best response strategies (i.e., move of the last player), we consider a setting with a centralized agent and provide bounds for a global objective function.

==> BaselineScore.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[ylabel= {symm. diff.},
    width = 5.5cm,
    height = 2cm,
	title = {\scriptsize Heterogeneous},
    %ymin = 0,
    cycle list name=yaf,
    scale only axis,
    tick scale binop=\times,
    x tick label style = {/pgf/number format/set thousands separator = {\,}},
    y tick label style = {/pgf/number format/set thousands separator = {\,}},
    scaled y ticks = base 10:-3,
    %xtick = {0, 1, 2, 3, 4, 5},
	%xticklabels = {ab},
	xtick = \empty,
	every axis plot post/.append style= {line width=1pt},
	xmin = -0.5,
	ymin = 0,
    %pin distance = 3mm,
	ybar,
	bar width = 2.5pt,
    no markers
    ]
\addplot[yafcolor1, fill] table[x expr = \coordindex, y index = 2, header = true] {heterogeneous_experimental_data_baseline.txt};
\addplot[yafcolor5, fill] table[x expr = \coordindex, y index = 8, header = true] {heterogeneous_experimental_data_baseline.txt};
\addplot[yafcolor4, fill] table[x expr = \coordindex, y index = 7, header = true] {heterogeneous_experimental_data_baseline.txt};
\addplot[yafcolor7, fill] table[x expr = \coordindex, y index = 9, header = true] {heterogeneous_experimental_data_baseline.txt};
\addplot[yafcolor3, fill] table[x expr = \coordindex, y index = 6, header = true] {heterogeneous_experimental_data_baseline.txt};
\addplot[yafcolor2, fill] table[x expr = \coordindex, y index = 5, header = true] {heterogeneous_experimental_data_baseline.txt};

\tikzstyle{labnode} = [inner sep = 1pt, font = \scriptsize, anchor = mid, yshift = -4pt] %, anchor = north west, rotate = -45]

\node[labnode] at (axis cs: 0, 0) {\abortion};
\node[labnode] at (axis cs: 1, 0) {\brexit};
\node[labnode] at (axis cs: 2, 0) {\fracking};
\node[labnode] at (axis cs: 3, 0) {\iphone};
\node[labnode] at (axis cs: 4, 0) {\obamacare};
\node[labnode] at (axis cs: 5, 0) {\uselectionsalt};
\pgfplotsextra{\yafdrawyaxis{0}{7499}}
\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[ylabel= {symm. diff.},
    width = 5.5cm,
    height = 2cm,
	title = {\scriptsize Correlated},
    %ymin = 0,
    cycle list name=yaf,
    scale only axis,
    tick scale binop=\times,
    x tick label style = {/pgf/number format/set thousands separator = {\,}},
    y tick label style = {/pgf/number format/set thousands separator = {\,}},
    scaled y ticks = base 10:-3,
    %xtick = {0, 1, 2, 3, 4, 5},
	%xticklabels = {ab},
	xtick = \empty,
	every axis plot post/.append style= {line width=1pt},
	xmin = -0.5,
	ymin = 0,
    %pin distance = 3mm,
	ybar,
	bar width = 2.5pt,
    no markers
    ]
\addplot[yafcolor1, fill] table[x expr = \coordindex, y index = 2, header = true] {homogeneous_experimental_data_baseline.txt};
\addplot[yafcolor5, fill] table[x expr = \coordindex, y index = 8, header = true] {homogeneous_experimental_data_baseline.txt};
\addplot[yafcolor4, fill] table[x expr = \coordindex, y index = 7, header = true] {homogeneous_experimental_data_baseline.txt};
\addplot[yafcolor7, fill] table[x expr = \coordindex, y index = 9, header = true] {homogeneous_experimental_data_baseline.txt};
\addplot[yafcolor3, fill] table[x expr = \coordindex, y index = 6, header = true] {homogeneous_experimental_data_baseline.txt};
\addplot[yafcolor2, fill] table[x expr = \coordindex, y index = 5, header = true] {homogeneous_experimental_data_baseline.txt};
%\node[black, inner sep = 0.5pt, pin={[black, font=\scriptsize, rotate=90]90:\hedgealg}] at (axis cs: 0, 0) {};
\node[inner sep = 1pt, font = \tiny, anchor = west, rotate = 90, yshift = 11pt, scale = 0.6] at (axis cs: 0, 179) {\hedgealg};
\node[inner sep = 1pt, font = \tiny, anchor = west, rotate = 90, yshift = 7pt, scale = 0.6] at (axis cs: 0, 185) {\borodinalg};
\node[inner sep = 1pt, font = \tiny, anchor = west, rotate = 90, yshift = 2.5pt, scale = 0.6] at (axis cs: 0, 446) {\interalg};
\node[inner sep = 1pt, font = \tiny, anchor = west, rotate = 90, yshift = -2.5pt, scale = 0.6] at (axis cs: 0, 444) {\unionalg};
\node[inner sep = 1pt, font = \tiny, anchor = west, rotate = 90, yshift = -7.5pt, scale = 0.6] at (axis cs: 0, 2368) {\highdegreealg};
\node[inner sep = 1pt, font = \tiny, anchor = west, rotate = 90, yshift = -11.5pt, scale = 0.6] at (axis cs: 0, 1279) {\randomalg};

%\tikzstyle{labnode} = [inner sep = 1pt, font = \scriptsize, anchor = north west, rotate = -45]
\tikzstyle{labnode} = [inner sep = 1pt, font = \scriptsize, anchor = mid, yshift = -4pt] %, anchor = north west, rotate = -45]

\node[labnode] at (axis cs: 0, 0) {\abortion};
\node[labnode] at (axis cs: 1, 0) {\brexit};
\node[labnode] at (axis cs: 2, 0) {\fracking};
\node[labnode] at (axis cs: 3, 0) {\iphone};
\node[labnode] at (axis cs: 4, 0) {\obamacare};
\node[labnode] at (axis cs: 5, 0) {\uselectionsalt};

\pgfplotsextra{\yafdrawyaxis{0}{5325}}
\end{axis}
\end{tikzpicture}
\caption{Expected symmetric difference $n - \diff$ of \hedgealg and the baselines. $k = 20$. Low values are better.}
\label{fig:baseline}
\vspace{-.15cm}
\end{figure}



==> HeterogeneousScore.tex <==
\begin{figure}[h]
%\newlength{\imgwidthhet}
\setlength{\imgwidthhet}{2.9cm}
\begin{tikzpicture}
\begin{axis}[xlabel={budget $k$},ylabel= {symm. diff.},
    width = \imgwidthhet,
    height = 2cm,
	title = {\abortion},
    %ymin = 0,
    cycle list name=yaf,
    scale only axis,
    %tick scale binop=\times,
    x tick label style = {/pgf/number format/set thousands separator = {\,}},
    y tick label style = {/pgf/number format/set thousands separator = {\,}},
    scaled ticks = false,
    xtick = {10, 20, 30, 40, 50},
	every axis plot post/.append style= {line width=1pt},
    %pin distance = 3mm,
    %no markers
    ]
\addplot table[x index = 0, y index = 1, header = true] {heterogeneous_experimental_data_abortion.txt};
\addplot table[x index = 0, y index = 2, header = true] {heterogeneous_experimental_data_abortion.txt};
\addplot table[x index = 0, y index = 4, header = true] {heterogeneous_experimental_data_abortion.txt};
\addplot table[x index = 0, y index = 3, header = true] {heterogeneous_experimental_data_abortion.txt};
%\addplot table[x index = 0, y index = 5, header = true] {heterogeneous_experimental_data_abortion.txt};
%\addplot table[x index = 0, y index = 6, header = true] {heterogeneous_experimental_data_abortion.txt};
%\pgfplotsextra{\yafdrawaxis{5}{50}{956}{4316}}
\pgfplotsextra{\yafdrawaxis{5}{50}{956}{2702}}
\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[xlabel={budget $k$},ylabel= {symm. diff.},
    width = \imgwidthhet,
    height = 2cm,
	title = {\brexit},
    %ymin = 0,
    cycle list name=yaf,
    scale only axis,
    %tick scale binop=\times,
    x tick label style = {/pgf/number format/set thousands separator = {\,}},
    y tick label style = {/pgf/number format/set thousands separator = {\,}},
    scaled ticks = false,
    xtick = {10, 20, 30, 40, 50},
	every axis plot post/.append style= {line width=1pt},
    %pin distance = 3mm,
    %no markers
    ]
\addplot table[x index = 0, y index = 1, header = true] {heterogeneous_experimental_data_brexit.txt};
\addplot table[x index = 0, y index = 2, header = true] {heterogeneous_experimental_data_brexit.txt};
\addplot table[x index = 0, y index = 4, header = true] {heterogeneous_experimental_data_brexit.txt};
\addplot table[x index = 0, y index = 3, header = true] {heterogeneous_experimental_data_brexit.txt};
%\addplot table[x index = 0, y index = 5, header = true] {heterogeneous_experimental_data_brexit.txt};
%\addplot table[x index = 0, y index = 6, header = true] {heterogeneous_experimental_data_brexit.txt};
\pgfplotsextra{\yafdrawaxis{5}{50}{7}{54}}
\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[xlabel={budget $k$},ylabel= {symm. diff.},
    width = \imgwidthhet,
    height = 2cm,
	title = {\fracking},
    %ymin = 0,
    cycle list name=yaf,
    scale only axis,
    %tick scale binop=\times,
    x tick label style = {/pgf/number format/set thousands separator = {\,}},
    y tick label style = {/pgf/number format/set thousands separator = {\,}},
    scaled ticks = false,
    xtick = {10, 20, 30, 40, 50},
	every axis plot post/.append style= {line width=1pt},
    %pin distance = 3mm,
    %no markers
    ]
\addplot table[x index = 0, y index = 1, header = true] {heterogeneous_experimental_data_fracking.txt};
\addplot table[x index = 0, y index = 2, header = true] {heterogeneous_experimental_data_fracking.txt};
\addplot table[x index = 0, y index = 4, header = true] {heterogeneous_experimental_data_fracking.txt};
\addplot table[x index = 0, y index = 3, header = true] {heterogeneous_experimental_data_fracking.txt};
%\addplot table[x index = 0, y index = 5, header = true] {heterogeneous_experimental_data_fracking.txt};
%\addplot table[x index = 0, y index = 6, header = true] {heterogeneous_experimental_data_fracking.txt};
\pgfplotsextra{\yafdrawaxis{5}{50}{2397}{5452}}
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[xlabel={budget $k$},ylabel= {symm. diff.},
    width = \imgwidthhet,
    height = 2cm,
	title = {\iphone},
    %ymin = 0,
    cycle list name=yaf,
    scale only axis,
    %tick scale binop=\times,
    x tick label style = {/pgf/number format/set thousands separator = {\,}},
    y tick label style = {/pgf/number format/set thousands separator = {\,}},
    scaled ticks = false,
    xtick = {10, 20, 30, 40, 50},
	every axis plot post/.append style= {line width=1pt},
    %pin distance = 3mm,
    %no markers
    ]
\addplot table[x index = 0, y index = 1, header = true] {heterogeneous_experimental_data_iphone_samsung.txt};
\addplot table[x index = 0, y index = 2, header = true] {heterogeneous_experimental_data_iphone_samsung.txt};
\addplot table[x index = 0, y index = 4, header = true] {heterogeneous_experimental_data_iphone_samsung.txt};
\addplot table[x index = 0, y index = 3, header = true] {heterogeneous_experimental_data_iphone_samsung.txt};
%\addplot table[x index = 0, y index = 5, header = true] {heterogeneous_experimental_data_iphone_samsung.txt};
%\addplot table[x index = 0, y index = 6, header = true] {heterogeneous_experimental_data_iphone_samsung.txt};
\pgfplotsextra{\yafdrawaxis{5}{50}{295}{682}}
\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[xlabel={budget $k$},ylabel= {symm. diff.},
    width = \imgwidthhet,
    height = 2cm,
	title = {\obamacare},
    %ymin = 0,
    cycle list name=yaf,
    scale only axis,
    %tick scale binop=\times,
    x tick label style = {/pgf/number format/set thousands separator = {\,}},
    y tick label style = {/pgf/number format/set thousands separator = {\,}},
    scaled ticks = false,
    xtick = {10, 20, 30, 40, 50},
	every axis plot post/.append style= {line width=1pt},
    %pin distance = 3mm,
    %no markers
    ]
\addplot table[x index = 0, y index = 1, header = true] {heterogeneous_experimental_data_obamacare.txt};
\addplot table[x index = 0, y index = 2, header = true] {heterogeneous_experimental_data_obamacare.txt};
\addplot table[x index = 0, y index = 4, header = true] {heterogeneous_experimental_data_obamacare.txt};
\addplot table[x index = 0, y index = 3, header = true] {heterogeneous_experimental_data_obamacare.txt};
%\addplot table[x index = 0, y index = 5, header = true] {heterogeneous_experimental_data_obamacare.txt};
%\addplot table[x index = 0, y index = 6, header = true] {heterogeneous_experimental_data_obamacare.txt};
\pgfplotsextra{\yafdrawaxis{5}{50}{1235}{2648}}
\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[xlabel={budget $k$},ylabel= {symm. diff.},
    width = \imgwidthhet,
    height = 2cm,
	every axis plot post/.append style= {line width=1pt},
    %ymin = 0,
    cycle list name=yaf,
    scale only axis,
	title = {\uselections},
    %tick scale binop=\times,
    x tick label style = {/pgf/number format/set thousands separator = {\,}},
    y tick label style = {/pgf/number format/set thousands separator = {\,}},
    scaled ticks = false,
    xtick = {10, 20, 30, 40, 50},
    legend style={nodes={scale=0.75, transform shape}},
	legend entries = {\coveralg, \hedgealg, \commonalg, \greedyalg}
    %pin distance = 3mm,
    %no markers
    ]
\addplot table[x index = 0, y index = 1, header = true] {heterogeneous_experimental_data_uselections.txt};
\addplot table[x index = 0, y index = 2, header = true] {heterogeneous_experimental_data_uselections.txt};
\addplot table[x index = 0, y index = 4, header = true] {heterogeneous_experimental_data_uselections.txt};
\addplot table[x index = 0, y index = 3, header = true] {heterogeneous_experimental_data_uselections.txt};
%\addplot table[x index = 0, y index = 5, header = true] {heterogeneous_experimental_data_uselections.txt};
%\addplot table[x index = 0, y index = 6, header = true] {heterogeneous_experimental_data_uselections.txt};
\pgfplotsextra{\yafdrawaxis{5}{50}{231}{1934}}
\end{axis}
\end{tikzpicture}
\caption{Expected symmetric difference $n - \diffind$ as a function of the budget $k$. Heterogeneous model. Low values are better.}
\label{fig:heterogeneous_score}
\end{figure}



==> HomogeneousScore.tex <==
\begin{figure}[h]
%\newlength{\imgwidth}
\setlength{\imgwidth}{3cm}
\begin{tikzpicture}
\begin{axis}[xlabel={budget $k$},ylabel= {symm. diff.},
    width = \imgwidth,
    height = 2cm,
	title = {\abortion},
    %ymin = 0,
    cycle list name=yaf,
    scale only axis,
    %tick scale binop=\times,
    x tick label style = {/pgf/number format/set thousands separator = {\,}},
    y tick label style = {/pgf/number format/set thousands separator = {\,}},
    scaled ticks = false,
    xtick = {10, 20, 30, 40, 50},
	every axis plot post/.append style= {line width=1pt},
    %pin distance = 3mm,
    %no markers
    ]
\addplot table[x index = 0, y index = 1, header = true] {homogeneous_experimental_data_abortion.txt};
\addplot table[x index = 0, y index = 2, header = true] {homogeneous_experimental_data_abortion.txt};
\addplot table[x index = 0, y index = 4, header = true] {homogeneous_experimental_data_abortion.txt};
\addplot table[x index = 0, y index = 3, header = true] {homogeneous_experimental_data_abortion.txt};
%\addplot table[x index = 0, y index = 5, header = true] {homogeneous_experimental_data_abortion.txt};
%\addplot table[x index = 0, y index = 6, header = true] {homogeneous_experimental_data_abortion.txt};
%\pgfplotsextra{\yafdrawaxis{5}{50}{956}{4316}}
\pgfplotsextra{\yafdrawaxis{5}{50}{4}{891}}
\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[xlabel={budget $k$},ylabel= {symm. diff.},
    width = \imgwidth,
    height = 2cm,
	title = {\brexit},
    %ymin = 0,
    cycle list name=yaf,
    scale only axis,
    %tick scale binop=\times,
    x tick label style = {/pgf/number format/set thousands separator = {\,}},
    y tick label style = {/pgf/number format/set thousands separator = {\,}},
    scaled ticks = false,
    xtick = {10, 20, 30, 40, 50},
	every axis plot post/.append style= {line width=1pt},
	legend style={nodes={scale=0.65, transform shape}},
	legend entries = {\coveralg, \hedgealg, \commonalg, \greedyalg},
	legend columns = 2,
	every axis legend/.append style={at={(1,1)}, anchor=north east}
    %pin distance = 3mm,
    %no markers
    ]
\addplot table[x index = 0, y index = 1, header = true] {homogeneous_experimental_data_brexit.txt};
\addplot table[x index = 0, y index = 2, header = true] {homogeneous_experimental_data_brexit.txt};
\addplot table[x index = 0, y index = 4, header = true] {homogeneous_experimental_data_brexit.txt};
\addplot table[x index = 0, y index = 3, header = true] {homogeneous_experimental_data_brexit.txt};
%\addplot table[x index = 0, y index = 5, header = true] {homogeneous_experimental_data_brexit.txt};
%\addplot table[x index = 0, y index = 6, header = true] {homogeneous_experimental_data_brexit.txt};
\pgfplotsextra{\yafdrawaxis{5}{50}{14}{0}}
\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[xlabel={budget $k$},ylabel= {symm. diff.},
    width = \imgwidth,
    height = 2cm,
	title = {\fracking},
    %ymin = 0,
    cycle list name=yaf,
    scale only axis,
    %tick scale binop=\times,
    x tick label style = {/pgf/number format/set thousands separator = {\,}},
    y tick label style = {/pgf/number format/set thousands separator = {\,}},
    scaled ticks = false,
    xtick = {10, 20, 30, 40, 50},
	every axis plot post/.append style= {line width=1pt},
    %pin distance = 3mm,
    %no markers
    ]
\addplot table[x index = 0, y index = 1, header = true] {homogeneous_experimental_data_fracking.txt};
\addplot table[x index = 0, y index = 2, header = true] {homogeneous_experimental_data_fracking.txt};
\addplot table[x index = 0, y index = 4, header = true] {homogeneous_experimental_data_fracking.txt};
\addplot table[x index = 0, y index = 3, header = true] {homogeneous_experimental_data_fracking.txt};
%\addplot table[x index = 0, y index = 5, header = true] {homogeneous_experimental_data_fracking.txt};
%\addplot table[x index = 0, y index = 6, header = true] {homogeneous_experimental_data_fracking.txt};
\pgfplotsextra{\yafdrawaxis{5}{50}{34}{1362}}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[xlabel={budget $k$},ylabel= {symm. diff.},
    width = \imgwidth,
    height = 2cm,
	title = {\iphone},
    %ymin = 0,
    cycle list name=yaf,
    scale only axis,
    %tick scale binop=\times,
    x tick label style = {/pgf/number format/set thousands separator = {\,}},
    y tick label style = {/pgf/number format/set thousands separator = {\,}},
    scaled ticks = false,
    xtick = {10, 20, 30, 40, 50},
	every axis plot post/.append style= {line width=1pt},
    %pin distance = 3mm,
    %no markers
    ]
\addplot table[x index = 0, y index = 1, header = true] {homogeneous_experimental_data_iphone_samsung.txt};
\addplot table[x index = 0, y index = 2, header = true] {homogeneous_experimental_data_iphone_samsung.txt};
\addplot table[x index = 0, y index = 4, header = true] {homogeneous_experimental_data_iphone_samsung.txt};
\addplot table[x index = 0, y index = 3, header = true] {homogeneous_experimental_data_iphone_samsung.txt};
%\addplot table[x index = 0, y index = 5, header = true] {homogeneous_experimental_data_iphone_samsung.txt};
%\addplot table[x index = 0, y index = 6, header = true] {homogeneous_experimental_data_iphone_samsung.txt};
\pgfplotsextra{\yafdrawaxis{5}{50}{0}{91}}
\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[xlabel={budget $k$},ylabel= {symm. diff.},
    width = \imgwidth,
    height = 2cm,
	title = {\obamacare},
    %ymin = 0,
    cycle list name=yaf,
    scale only axis,
    %tick scale binop=\times,
    x tick label style = {/pgf/number format/set thousands separator = {\,}},
    y tick label style = {/pgf/number format/set thousands separator = {\,}},
    scaled ticks = false,
    xtick = {10, 20, 30, 40, 50},
	every axis plot post/.append style= {line width=1pt},
    %pin distance = 3mm,
    %no markers
    ]
\addplot table[x index = 0, y index = 1, header = true] {homogeneous_experimental_data_obamacare.txt};
\addplot table[x index = 0, y index = 2, header = true] {homogeneous_experimental_data_obamacare.txt};
\addplot table[x index = 0, y index = 4, header = true] {homogeneous_experimental_data_obamacare.txt};
\addplot table[x index = 0, y index = 3, header = true] {homogeneous_experimental_data_obamacare.txt};
%\addplot table[x index = 0, y index = 5, header = true] {homogeneous_experimental_data_obamacare.txt};
%\addplot table[x index = 0, y index = 6, header = true] {homogeneous_experimental_data_obamacare.txt};
\pgfplotsextra{\yafdrawaxis{5}{50}{2}{490}}
\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[xlabel={budget $k$},ylabel= {symm. diff.},
    width = \imgwidth,
    height = 2cm,
	every axis plot post/.append style= {line width=1pt},
    %ymin = 0,
    cycle list name=yaf,
    scale only axis,
	title = {\uselections},
    %tick scale binop=\times,
    x tick label style = {/pgf/number format/set thousands separator = {\,}},
    y tick label style = {/pgf/number format/set thousands separator = {\,}},
    scaled ticks = false,
    xtick = {10, 20, 30, 40, 50},
    %pin distance = 3mm,
    %no markers
    ]
\addplot table[x index = 0, y index = 1, header = true] {homogeneous_experimental_data_uselections.txt};
\addplot table[x index = 0, y index = 2, header = true] {homogeneous_experimental_data_uselections.txt};
\addplot table[x index = 0, y index = 4, header = true] {homogeneous_experimental_data_uselections.txt};
\addplot table[x index = 0, y index = 3, header = true] {homogeneous_experimental_data_uselections.txt};
%\addplot table[x index = 0, y index = 5, header = true] {homogeneous_experimental_data_uselections.txt};
%\addplot table[x index = 0, y index = 6, header = true] {homogeneous_experimental_data_uselections.txt};
\pgfplotsextra{\yafdrawaxis{5}{50}{0}{2208}}
\end{axis}
\end{tikzpicture}
\caption{Expected symmetric difference $n - \difftc$ as a function of the budget $k$. Correlated model. Low values are better.}
\label{fig:homogeneous_score}
\end{figure}



==> RunningTime.tex <==
\begin{figure}
\pgfkeys{
  /pgf/number format/sci generic={mantissa sep={\times},exponent={10^{#1}}},
  }
\begin{center}
\begin{tikzpicture}
\begin{axis}[ylabel= {running time (s)}, xlabel = {number of edges, $\abs{E}$},
    width = 10cm,
    height = 5cm,
    %ymin = 0,
    cycle list name=yaf,
    scale only axis,
    tick scale binop=\times,
    x tick label style = {/pgf/number format/set thousands separator = {\,}},
    y tick label style = {/pgf/number format/set thousands separator = {\,}},
    %scaled y ticks = base 10:-3,
    xtick = {0, 500000, 1000000, 1500000},
	%xticklabels = {ab},
	scaled ticks = false,
	xmin = 0,
	every axis plot post/.append style= {line width=1pt},
    %pin distance = 3mm,
	bar width = 2.5pt,
	legend pos = {south east},
	legend entries = {\coveralg, \hedgealg, \commonalg}
    ]

\addplot+[only marks] table[x index = 9, y index = 5, header = true] {time_experimental_data_comparison.txt};
\addplot+[only marks] table[x index = 9, y index = 6, header = true] {time_experimental_data_comparison.txt};
\addplot+[only marks] table[x index = 9, y index = 8, header = true] {time_experimental_data_comparison.txt};

\addplot[no markers, yafcolor1] table[x index = 9, y = {create col/linear regression={x = edges, y = Hom-Cover}}, header = true] {time_experimental_data_comparison.txt};
\addplot[no markers, yafcolor2] table[x index = 9, y = {create col/linear regression={x = edges, y = Hom-Hedge}}, header = true] {time_experimental_data_comparison.txt};
\addplot[no markers, yafcolor3] table[x index = 9, y = {create col/linear regression={x = edges, y = Hom-Common}}, header = true] {time_experimental_data_comparison.txt};

\pgfplotsextra{\yafdrawaxis{0}{1511670}{0}{804}}
\end{axis}
\end{tikzpicture}%
\end{center}
\caption{Running time as a function of number of edges. Correlated model with $k = 20$.}
\label{fig:running_time}
\end{figure}



==> Score.tex <==


\begin{figure}[t!]
\newlength{\imgwidth}
\setlength{\imgwidth}{3cm}
\newlength{\imgwidthhet}
\setlength{\imgwidthhet}{3cm}
\setlength{\tabcolsep}{1pt}
\begin{tabular}{rrr}
\begin{tikzpicture}
\begin{axis}[xlabel={budget $k$},ylabel= {symm. diff.},
    width = \imgwidthhet,
    height = 2cm,
	title = {\iphone},
    %ymin = 0,
    cycle list name=yaf,
    scale only axis,
    %tick scale binop=\times,
    x tick label style = {/pgf/number format/set thousands separator = {\,}},
    y tick label style = {/pgf/number format/set thousands separator = {\,}},
    scaled ticks = false,
    xtick = {10, 20, 30, 40, 50},
	every axis plot post/.append style= {line width=1pt},
    %pin distance = 3mm,
    %no markers
    ]
\addplot table[x index = 0, y index = 1, header = true] {heterogeneous_experimental_data_iphone_samsung.txt};
\addplot table[x index = 0, y index = 2, header = true] {heterogeneous_experimental_data_iphone_samsung.txt};
\addplot table[x index = 0, y index = 4, header = true] {heterogeneous_experimental_data_iphone_samsung.txt};
\addplot table[x index = 0, y index = 3, header = true] {heterogeneous_experimental_data_iphone_samsung.txt};
%\addplot table[x index = 0, y index = 5, header = true] {heterogeneous_experimental_data_iphone_samsung.txt};
%\addplot table[x index = 0, y index = 6, header = true] {heterogeneous_experimental_data_iphone_samsung.txt};
\pgfplotsextra{\yafdrawaxis{5}{50}{295}{682}}
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
\begin{axis}[xlabel={budget $k$},ylabel= {symm. diff.},
    width = \imgwidthhet,
    height = 2cm,
	title = {\obamacare},
    %ymin = 0,
    cycle list name=yaf,
    scale only axis,
    %tick scale binop=\times,
    x tick label style = {/pgf/number format/set thousands separator = {\,}},
    y tick label style = {/pgf/number format/set thousands separator = {\,}},
    scaled ticks = false,
    xtick = {10, 20, 30, 40, 50},
	every axis plot post/.append style= {line width=1pt},
    %pin distance = 3mm,
    %no markers
    ]
\addplot table[x index = 0, y index = 1, header = true] {heterogeneous_experimental_data_obamacare.txt};
\addplot table[x index = 0, y index = 2, header = true] {heterogeneous_experimental_data_obamacare.txt};
\addplot table[x index = 0, y index = 4, header = true] {heterogeneous_experimental_data_obamacare.txt};
\addplot table[x index = 0, y index = 3, header = true] {heterogeneous_experimental_data_obamacare.txt};
%\addplot table[x index = 0, y index = 5, header = true] {heterogeneous_experimental_data_obamacare.txt};
%\addplot table[x index = 0, y index = 6, header = true] {heterogeneous_experimental_data_obamacare.txt};
\pgfplotsextra{\yafdrawaxis{5}{50}{1235}{2648}}
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
\begin{axis}[xlabel={budget $k$},ylabel= {symm. diff.},
    width = \imgwidthhet,
    height = 2cm,
	every axis plot post/.append style= {line width=1pt},
    %ymin = 0,
    cycle list name=yaf,
    scale only axis,
	title = {\uselections},
    %tick scale binop=\times,
    x tick label style = {/pgf/number format/set thousands separator = {\,}},
    y tick label style = {/pgf/number format/set thousands separator = {\,}},
    scaled ticks = false,
    xtick = {10, 20, 30, 40, 50},
    legend style={nodes={scale=0.75, transform shape}},
	legend entries = {\coveralg, \hedgealg, \commonalg, \greedyalg}
    %pin distance = 3mm,
    %no markers
    ]
\addplot table[x index = 0, y index = 1, header = true] {heterogeneous_experimental_data_uselections.txt};
\addplot table[x index = 0, y index = 2, header = true] {heterogeneous_experimental_data_uselections.txt};
\addplot table[x index = 0, y index = 4, header = true] {heterogeneous_experimental_data_uselections.txt};
\addplot table[x index = 0, y index = 3, header = true] {heterogeneous_experimental_data_uselections.txt};
%\addplot table[x index = 0, y index = 5, header = true] {heterogeneous_experimental_data_uselections.txt};
%\addplot table[x index = 0, y index = 6, header = true] {heterogeneous_experimental_data_uselections.txt};
\pgfplotsextra{\yafdrawaxis{5}{50}{231}{1934}}
\end{axis}
\end{tikzpicture} \\[-3mm]

\begin{tikzpicture}
\begin{axis}[xlabel={budget $k$},ylabel= {symm. diff.},
    width = \imgwidth,
    height = 2cm,
	title = {\iphone},
    %ymin = 0,
    cycle list name=yaf,
    scale only axis,
    %tick scale binop=\times,
    x tick label style = {/pgf/number format/set thousands separator = {\,}},
    y tick label style = {/pgf/number format/set thousands separator = {\,}},
    scaled ticks = false,
    xtick = {10, 20, 30, 40, 50},
	every axis plot post/.append style= {line width=1pt},
    %pin distance = 3mm,
    %no markers
    ]
\addplot table[x index = 0, y index = 1, header = true] {homogeneous_experimental_data_iphone_samsung.txt};
\addplot table[x index = 0, y index = 2, header = true] {homogeneous_experimental_data_iphone_samsung.txt};
\addplot table[x index = 0, y index = 4, header = true] {homogeneous_experimental_data_iphone_samsung.txt};
\addplot table[x index = 0, y index = 3, header = true] {homogeneous_experimental_data_iphone_samsung.txt};
%\addplot table[x index = 0, y index = 5, header = true] {homogeneous_experimental_data_iphone_samsung.txt};
%\addplot table[x index = 0, y index = 6, header = true] {homogeneous_experimental_data_iphone_samsung.txt};
\pgfplotsextra{\yafdrawaxis{5}{50}{0}{91}}
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
\begin{axis}[xlabel={budget $k$},ylabel= {symm. diff.},
    width = \imgwidth,
    height = 2cm,
	title = {\obamacare},
    %ymin = 0,
    cycle list name=yaf,
    scale only axis,
    %tick scale binop=\times,
    x tick label style = {/pgf/number format/set thousands separator = {\,}},
    y tick label style = {/pgf/number format/set thousands separator = {\,}},
    scaled ticks = false,
    xtick = {10, 20, 30, 40, 50},
	every axis plot post/.append style= {line width=1pt},
    %pin distance = 3mm,
    %no markers
    ]
\addplot table[x index = 0, y index = 1, header = true] {homogeneous_experimental_data_obamacare.txt};
\addplot table[x index = 0, y index = 2, header = true] {homogeneous_experimental_data_obamacare.txt};
\addplot table[x index = 0, y index = 4, header = true] {homogeneous_experimental_data_obamacare.txt};
\addplot table[x index = 0, y index = 3, header = true] {homogeneous_experimental_data_obamacare.txt};
%\addplot table[x index = 0, y index = 5, header = true] {homogeneous_experimental_data_obamacare.txt};
%\addplot table[x index = 0, y index = 6, header = true] {homogeneous_experimental_data_obamacare.txt};
\pgfplotsextra{\yafdrawaxis{5}{50}{2}{490}}
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
\begin{axis}[xlabel={budget $k$},ylabel= {symm. diff.},
    width = \imgwidth,
    height = 2cm,
	every axis plot post/.append style= {line width=1pt},
    %ymin = 0,
    cycle list name=yaf,
    scale only axis,
	title = {\uselections},
    %tick scale binop=\times,
    x tick label style = {/pgf/number format/set thousands separator = {\,}},
    y tick label style = {/pgf/number format/set thousands separator = {\,}},
    scaled ticks = false,
    xtick = {10, 20, 30, 40, 50},
    %pin distance = 3mm,
    %no markers
    ]
\addplot table[x index = 0, y index = 1, header = true] {homogeneous_experimental_data_uselections.txt};
\addplot table[x index = 0, y index = 2, header = true] {homogeneous_experimental_data_uselections.txt};
\addplot table[x index = 0, y index = 4, header = true] {homogeneous_experimental_data_uselections.txt};
\addplot table[x index = 0, y index = 3, header = true] {homogeneous_experimental_data_uselections.txt};
%\addplot table[x index = 0, y index = 5, header = true] {homogeneous_experimental_data_uselections.txt};
%\addplot table[x index = 0, y index = 6, header = true] {homogeneous_experimental_data_uselections.txt};
\pgfplotsextra{\yafdrawaxis{5}{50}{0}{2208}}
\end{axis}
\end{tikzpicture} \\[-1mm]
\end{tabular}
\caption{Expected symmetric difference $n - \difftc$ as a function of the budget $k$. Top row, heterogeneous model, bottom row: Correlated model. Low values are better.}
\label{fig:score}

\vspace{-.15cm}
\end{figure}


